Structural Embedding of Syntactic Trees for Machine Comprehension

Deep neural networks for machine comprehension typically utilizes only word or character embeddings without explicitly taking advantage of structured linguistic information such as constituency trees and dependency trees. In this paper, we propose structural embedding of syntactic trees (SEST), an algorithm framework to utilize structured information and encode them into vector representations that can boost the performance of algorithms for the machine comprehension. We evaluate our approach using a state-of-the-art neural attention model on the SQuAD dataset. Experimental results demonstrate that our model can accurately identify the syntactic boundaries of the sentences and extract answers that are syntactically coherent over the baseline methods.

==> ctree-example.tex <==
\Tree [.S \qroof{the architect\\or engineer}.NP [.VP [.VBZ acts ] [.PP [.IN as ] \qroof{the project\\coordinator}.NP ] ] ]

==> dtree-example.tex <==
\begin{dependency}
   \begin{deptext}[column sep=0em]
   The \& Annual \& Conference \& , ... , \& is \& the \& basic \& unit \& of \& organization \& within \& the \& UMC \& . \\
   \end{deptext}
   \depedge{3}{1}{DET}
   \depedge{3}{2}{AMOD}
   \depedge[edge unit distance=2.1ex, edge horizontal padding=-1pt]{8}{3}{NSUBJ}
   \depedge{3}{4}{APPOS}
   \depedge[edge horizontal padding=1pt]{8}{5}{COP}
   \depedge[edge horizontal padding=1pt]{8}{6}{DET}
   \depedge{8}{7}{AMOD}
   \depedge{10}{9}{CASE}
   \depedge{8}{10}{NMOD}
   \depedge{13}{11}{CASE}
   \depedge{13}{12}{DET}
   \depedge{10}{13}{NMOD}
\end{dependency}

==> fig/venn-diagram.tex <==
\usetikzlibrary{shapes,backgrounds}
\begin{tikzpicture}
  \draw (0,0) circle (1.6);
  \draw (-0.5,-0.9) circle (1.6);
  \draw (0.5,-0.9) circle (1.6);
  \node at (0,1.0) {358};
  \node at (-1.5,-1.4) {413};
  \node at (1.5,-1.4) {410};
  \node at (-1.2,0.1) {448};
  \node at (0,-1.9) {503};
  \node at (1.2,0.1) {477};
  \node at (0,-0.5) {5783};
  \node at (-2.3,1.0) {BiDAF};
  \node at (-3.0,-2.0) {SEDT};
  \node at (3.0,-2.0) {SECT};
\end{tikzpicture}
